Analysis of A Splitting Approach for the Parallel Solution of Linear Systems on GPU Cards

We discuss an approach for solving sparse or dense banded linear systems ${\bf A} {\bf x} = {\bf b}$ on a Graphics Processing Unit (GPU) card. The matrix ${\bf A} \in {\mathbb{R}}^{N \times N}$ is possibly nonsymmetric and moderately large; i.e., $10000 \leq N \leq 500000$. The ${\it split\ and\ parallelize}$ (${\tt SaP}$) approach seeks to partition the matrix ${\bf A}$ into diagonal sub-blocks ${\bf A}_i$, $i=1,\ldots,P$, which are independently factored in parallel. The solution may choose to consider or to ignore the matrices that couple the diagonal sub-blocks ${\bf A}_i$. This approach, along with the Krylov subspace-based iterative method that it preconditions, are implemented in a solver called ${\tt SaP::GPU}$, which is compared in terms of efficiency with three commonly used sparse direct solvers: ${\tt PARDISO}$, ${\tt SuperLU}$, and ${\tt MUMPS}$. ${\tt SaP::GPU}$, which runs entirely on the GPU except several stages involved in preliminary row-column permutations, is robust and compares well in terms of efficiency with the aforementioned direct solvers. In a comparison against Intel's ${\tt MKL}$, ${\tt SaP::GPU}$ also fares well when used to solve dense banded systems that are close to being diagonally dominant. ${\tt SaP::GPU}$ is publicly available and distributed as open source under a permissive BSD3 license.

==> d_sweep_tikz.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		scale only axis,
		width=0.6\textwidth, height=0.4\textwidth,
		xmajorgrids=true, ymajorgrids=true,
		ymax=6.5,
		xtick={0.1,0.3,0.5,0.7,0.9,1.1},
		ylabel style={yshift=-1.5em},
		ylabel=Speedup,
		name=top,
		legend pos=north east, legend style={draw=none}, legend cell align=left
		]
		\addplot[styleA] table[x=D,y expr=\thisrow{MKLTime}/\thisrow{T50}]{Data/Banded_D.dat};
		\addlegendentry{{\SaPC} over {\MKL}}
		\addplot[styleA2] table[x=D,y expr=\thisrow{MKLTime}/\thisrow{bT50}]{Data/Banded_D.dat};
		\addlegendentry{{\SaPD} over {\MKL}}
	\end{axis}

	\begin{axis} [
		at=(top.below south west),
		anchor=north west,
		scale only axis,
		width=0.6\textwidth, 
		xmajorgrids=true, ymajorgrids=true,
		xtick={0.1,0.3,0.5,0.7,0.9,1.1},
		ymax=4,
		xlabel style={yshift=0.5em},
		xlabel=$d$, 
		ylabel style={yshift=-1.5em},
		ylabel=Exec time (s),
		legend pos=north east, legend style={draw=none}, legend cell align=left
		]
		\addplot[styleA] table[x=D,y expr=\thisrow{T50}/1000]{Data/Banded_D.dat};
		\addlegendentry{{\SaPC} }
		\addplot[styleA2] table[x=D,y expr=\thisrow{bT50}/1000]{Data/Banded_D.dat};
		\addlegendentry{{\SaPD} }
		\addplot[styleB] table[x=D,y expr=\thisrow{MKLTime}/1000]{Data/Banded_D.dat};
		\addlegendentry{{\MKL}}
	\end{axis}
	\end{tikzpicture}


==> p_sweep_tikz.tex <==
	\begin{tikzpicture}
	\begin{axis} [
%	at=(top.below south west),
	anchor=north west,
	scale only axis,
	width=0.5\textwidth, 
	xmajorgrids=true, ymajorgrids=true,
	xtick={0,10,20,30,40,50,60,70,80,90,100},
	xmin=0,
	%% ymax=4,
	xlabel style={yshift=0.5em},
	xlabel=$P$, 
	ylabel style={yshift=-1.5em},
	ylabel=Exec time (s),
	legend pos=north east, legend style={draw=none}, legend cell align=left
	]
	\addplot[styleA] table[x=P,y expr=\thisrow{SPIKETime}/1000]{Data/Banded_P.dat};
	\addlegendentry{{\SaPC}}
	\addplot[styleA2] table[x=P,y expr=\thisrow{BBDTime}/1000]{Data/Banded_P.dat};
	\addlegendentry{{\SaPD}}
	\end{axis}
	\end{tikzpicture}

